Attacking Motion Planners Using Adversarial Perception Errors

Autonomous driving (AD) systems are often built and tested in a modular fashion, where the performance of different modules is measured using task-specific metrics. These metrics should be chosen so as to capture the downstream impact of each module and the performance of the system as a whole. For example, high perception quality should enable prediction and planning to be performed safely. Even though this is true in general, we show here that it is possible to construct planner inputs that score very highly on various perception quality metrics but still lead to planning failures. In an analogy to adversarial attacks on image classifiers, we call such inputs \textbf{adversarial perception errors} and show they can be systematically constructed using a simple boundary-attack algorithm. We demonstrate the effectiveness of this algorithm by finding attacks for two different black-box planners in several urban and highway driving scenarios using the CARLA simulator. Finally, we analyse the properties of these attacks and show that they are isolated in the input space of the planner, and discuss their implications for AD system deployment and testing.

==> figures/algo.tex <==
\begin{tikzpicture}[node distance=0.8cm,scale=0.65,decoration={markings, 
	mark= at position 0.72 with {\arrow{stealth}}}
]
\tikzset{every node/.style={transform shape, align=center}};

% Nodes

\node[xshift=-0.1cm, yshift=0.2cm] {\includegraphics[width=5.7cm]{figures/blobby_blob4.pdf}};
\node[circle, fill, scale=0.5] (center) {};
\node[below=0.05cm of center] {$y$};
\coordinate[above=2.85cm of center, xshift=6.175cm] (far);
% \coordinate[above=1.75cm of center, xshift=1.75cm] (far1);
% \coordinate[above=2cm of center, xshift=2cm] (far2);
\coordinate[above=2.02cm of center, xshift=4.38cm] (far1) {};
\coordinate[above=1.35 of center, xshift=2.96cm] (far2) {};
\coordinate[above=1.05cm of center, xshift=2.33cm] (far3) {};
\node[above=1.37cm of center, star, fill=red, scale=0.7, xshift=0.8cm] (attack) {};
\node[above=0.1cm of attack,xshift=0.5cm] {\textcolor{red}{Attack}\\  \textcolor{red}{$\hat y = I(y, \mathbf e)$}};
\node[below=0.3cm of attack, xshift=-1.2cm] {$1 - m(\hat y, y)$};

\draw[-latex, thick, color=orange] (center) -- (far);
\draw[dashed, thick, color=orange, postaction={decorate}] (far) to[bend left=90, looseness=2] (far1);
\draw[dashed, thick, color=orange, postaction={decorate}] (far1) to[bend left=90, looseness=2] (far2);
\draw[dashed, thick, color=orange, postaction={decorate}] (far2) to[bend left=90, looseness=2] (far3);
\path[draw, thick, color=cyan, decorate, decoration={zigzag}] (far3) -- (attack);
\node[xshift=0.7cm, yshift=-1.4cm] {Safe {\Large \textcolor{green}{\cmark}} \\ $r(\tau) > 0$};
\node[xshift=2.8cm, yshift=-1.8cm] {Unsafe {\Large \textcolor{red}{\xmark}} \\ $r(\tau) < 0$};


\node[above=0cm of center, xshift=5.2cm, yshift=-1.25cm, draw, rounded corners=2pt, inner sep=5pt] {{\textcolor{orange}{Heuristic search}} \\ {\textcolor{cyan}{Random search}}};

\draw[stealth-stealth, dashed] (center) -- (attack);

% Axes
\node[draw, circle, fill, scale=0.3, yshift=-9cm, xshift=-10cm] (axes) {};
\node[above=0cm of axes, xshift=0.3cm] {$\hat y$};
\coordinate[above=1cm of axes] (y) {};
\coordinate[right=1cm of axes] (x) {};
\draw[-stealth] (axes) -- (x);
\draw[-stealth] (axes) -- (y);


\end{tikzpicture}

==> figures/approach.tex <==
\begin{tikzpicture}[node distance=0.8cm,scale=0.65]
\tikzset{every node/.style={transform shape, align=center, draw, rounded corners=3, inner sep=2mm, thick}}

% Nodes
\node[fill=cyan!20] (simulator) {Simulator};
\coordinate[right=of simulator] (c1);
% \node[right=of c1] (attack) {Parametric\\Attack};
\node[right=1.7cm of c1, circle, inner sep=1mm, fill=pink!80] (attack) {$I$};
\coordinate[right=2.3cm of attack] (c2);
\node[right=of c2, fill=cyan!20] (tracker) {Tracker};
\node[right=of tracker, fill=cyan!20] (planner) {Planner};
\node[above=0.8cm of attack, fill=green!20] (metric) {Perception\\Metric $m(\hat y, y)$};
\node[draw=none, below=0.3cm of attack, inner sep=1mm] (errors) {Perception errors $\mathbf e$};
\node[below=0.3 of errors, fill=pink!80] (search) {Search\\Algorithm};
\node[fill=green!20] at (search-|planner) (eval) {Driving Rule\\$r(\tau) \lessgtr 0$};
\coordinate[above=0.6cm of metric] (top);

% Lines
\draw[thick] (simulator) -- (c1);
\draw[->, thick] (c1) -- (attack);
\draw[thick] (attack) -- (c2);
\draw[->, thick] (c2) -- (tracker);
\draw[->, thick] (tracker) -- (planner);
\draw[->, thick] (planner.north) |- (top);
\draw[thick] (simulator.north) |- (top);
\draw[dashed] (search) -- (errors);
\draw[->, dashed] (errors) -- (attack);
\draw[->, dashed] (c1) |- (metric);
\draw[->, dashed] (c2) |- (metric);
\draw[->, dashed] (planner) -- (eval);
\draw[->, dashed] (eval) -- (search);

\node[draw=none, above=0.4cm of c1, fill=white, inner sep=1mm] {World\\State $y$};
\node[draw=none, above=0.4cm of c2, fill=white, inner sep=1mm] {Perceived scene\\$\hat y = I(y, \mathbf e)$};

\end{tikzpicture}

==> figures/approach_pem.tex <==
\begin{tikzpicture}[node distance=0.8cm,scale=0.65]
\tikzset{every node/.style={transform shape, align=center, draw, rounded corners=3, inner sep=2mm, thick}}

% Nodes
\node[fill=cyan!20] (simulator) {Simulator};
\coordinate[right=of simulator] (c1);
\node[right=0.9cm of c1,  fill=pink!80] (attack) {Perception Error Model};
\coordinate[right=0.9cm of attack] (c2);
\node[right=of c2, fill=cyan!20] (tracker) {Tracker};
\node[right=of tracker, fill=cyan!20] (planner) {Planner};
\node[fill=green!20] at (search-|planner) (eval) {Driving Rule\\$r(\tau) \lessgtr 0$};
\coordinate[above=2cm of attack] (top);

% Lines
\draw[thick] (simulator) -- (c1);
\draw[->, thick] (c1) -- (attack);
\draw[thick] (attack) -- (c2);
\draw[->, thick] (c2) -- (tracker);
\draw[->, thick] (tracker) -- (planner);
\draw[->, thick] (planner.north) |- (top);
\draw[thick] (simulator.north) |- (top);
\draw[->, dashed] (planner) -- (eval);

\node[draw=none, above=0.4cm of c1, fill=white, inner sep=1mm] {World\\State $y$};
\node[draw=none, above=0.4cm of c2, fill=white, inner sep=1mm] {Perceived\\scene $\hat y $};

\end{tikzpicture}

==> figures/psuedo_occlusion.tex <==
\begin{tikzpicture}
\draw  (27.75,26.5) rectangle  node {\LARGE Ego} (29.25,23.5);
\draw [, dashed] (28.5,25) circle (4.25);
\draw [, dashed] (28.5,25) circle (8);
\draw  (35.5,32) rectangle (37,29);
\draw  (34,29.5) rectangle (32.5,26.5);
\draw  (19,26.5) rectangle (20.5,23.5);
\draw[-latex, thick] (29.75,25.25) --  (32,26.5);
\node [font=\LARGE] at (30.5,26) {r};
\draw [stealth-stealth, thick] (31.25,27.75) .. controls (32,26.75) and (32,26.75) .. (32.5,25.75);
\node [font=\LARGE] at (31.8,25.2) {[$\underline{\theta}$, $\bar{\theta}$]};
% Draw the arc segments
\draw[blue, ultra thick] (32.68,25.738) arc (10:55:4.25cm);
\draw[blue, ultra thick] (20.621,26.389) arc (170:190:8cm);
\draw[blue, ultra thick] (36.0175,27.736) arc (20:48:8cm);
    
\end{tikzpicture}
